A residual-based non-orthogonality correction for force-balanced unstructured Volume-of-Fluid methods

Non-orthogonality errors in unstructured Finite Volume methods for simulating incompressible two-phase flows may break the force-balanced discretization. We show that applying the same explicit non-orthogonality correction for all gradient terms in the context of segregated solution algorithms is not sufficient to achieve force balance. To ensure force balance, we introduce a straightforward and deterministic residual-based control of the non-orthogonality correction, which removes the number of non-orthogonality corrections as a free parameter from the simulation. Our method is directly applicable to different unstructured finite-volume two-phase flow simulation methods as long as they discretize the one-field formulation of incompressible two-phase Navier-Stokes equations. We demonstrate force balance for the surface tension force and the gravity force near linear solver tolerance for an algebraic and a geometric Volume-of-Fluid method using the stationary droplet and stationary water column verification cases on polyhedral unstructured meshes with varying levels of non-orthogonality.

==> figures/non-orthogonality-approaches.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'non-orthogonality-approaches.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{442.1845808bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25206668)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{non-orthogonality-approaches.pdf}}%
    \put(0.05202331,0.15859395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Sf$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{non-orthogonality-approaches.pdf}}%
    \put(0.23583431,0.07010169){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\N$\end{tabular}}}}%
    \put(0.14976781,0.07909672){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\df$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{non-orthogonality-approaches.pdf}}%
    \put(0.14284402,0.12963292){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Sfnorth$\end{tabular}}}}%
    \put(0.07291404,0.07936381){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Sforth$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{non-orthogonality-approaches.pdf}}%
    \put(0.37978675,0.15859395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Sf$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{non-orthogonality-approaches.pdf}}%
    \put(0.34251193,0.0722762){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\O$\end{tabular}}}}%
    \put(0.55850936,0.0722762){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\N$\end{tabular}}}}%
    \put(0.4750778,0.08127123){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\df$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{non-orthogonality-approaches.pdf}}%
    \put(0.43809589,0.13319816){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Sfnorth$\end{tabular}}}}%
    \put(0.39792415,0.07936381){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Sforth$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{non-orthogonality-approaches.pdf}}%
    \put(0.70603551,0.15859395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Sf$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{non-orthogonality-approaches.pdf}}%
    \put(0.6704568,0.07366693){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\O$\end{tabular}}}}%
    \put(0.88645425,0.07366693){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\N$\end{tabular}}}}%
    \put(0.80038774,0.08266196){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\df$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{non-orthogonality-approaches.pdf}}%
    \put(0.83120272,0.16330436){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Sfnorth$\end{tabular}}}}%
    \put(0.79774319,0.12505927){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Sforth$\end{tabular}}}}%
    \put(0.01983686,0.07010169){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\O$\end{tabular}}}}%
    \put(0.02223684,0.01218905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Sforth = (\Sf \cdot \dfhat) \dfhat$\end{tabular}}}}%
    \put(0.35009102,0.01218905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Sforth = \|\Sf\|_2 \dfhat$\end{tabular}}}}%
    \put(0.67794516,0.01218905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Sforth = \left(\dfrac{\|\Sf\|_2}{cos(\theta_f)}\right) \dfhat$\end{tabular}}}}%
    \put(0.71998791,0.12138015){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{non-orthogonality-approaches.pdf}}%
    \put(0.3937371,0.12071481){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_f$\end{tabular}}}}%
    \put(0.068116,0.11621714){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_f$\end{tabular}}}}%
  \end{picture}%
\endgroup%

